Policy Learning for Optimal Dynamic Treatment Regimes with Observational Data

Public policies and medical interventions often involve dynamic treatment assignments, in which individuals receive a sequence of interventions over multiple stages. We study the statistical learning of optimal dynamic treatment regimes (DTRs) that determine the optimal treatment assignment for each individual at each stage based on their evolving history. We propose a novel, doubly robust, classification-based method for learning the optimal DTR from observational data under the sequential ignorability assumption. The method proceeds via backward induction: at each stage, it constructs and maximizes an augmented inverse probability weighting (AIPW) estimator of the policy value function to learn the optimal stage-specific policy. We show that the resulting DTR achieves an optimal convergence rate of $n^{-1/2}$ for welfare regret under mild convergence conditions on estimators of the nuisance components.

==> figures/depth1_tree_1st.tikz <==
\begin{comment}
\begin{tikzpicture}
[   scale = 1.1,
    level 1/.style = {sibling distance = 3cm},
    level 2/.style = {sibling distance = 3cm}
]
 
\node {Teacher's experience $\leq$ 19 years}
    child {node {Small} 
    edge from parent node [left] {True}} 
    child {node {Aide}
    edge from parent node [right] {False}
    };
 
\end{tikzpicture}
\end{comment}

\begin{tikzpicture}
[   scale = 1.1,
every node/.style={font=\small, align=center},
    level 1/.style = {sibling distance = 3cm},
    level 2/.style = {sibling distance = 3cm},
    edge from parent/.style={draw, -latex},
]
 
\node {Free/reduced-price lunch eligibility}
    child {node {Small} 
    edge from parent node [left] {True}} 
    child {node {Aide}
    edge from parent node [right] {False}
    };
 
\end{tikzpicture}

==> figures/depth2_tree_1st.tikz <==
\begin{comment}
\begin{tikzpicture}
[   scale = 1.1,
    level 1/.style = {sibling distance = 4.5cm},
    level 2/.style = {sibling distance = 2cm}
]
 
\node {Total test score $\leq$ 926}
    child {node  {Total test score $\leq$ 913} 
    child {node   {Small } edge from parent node [left] {True}}
    child {node {Aide } edge from parent node [right] { False}}
    edge from parent node [left] {True}} 
    child {node  {Reading test score $\leq$ 434}
    child {node  {Aide } edge from parent node [left] { True}}
    child {node {Small } edge from parent node [right] { False}}
    edge from parent node [right] {False}
    };
 
\end{tikzpicture}
\end{comment}

\begin{tikzpicture}
[   scale = 1.1,
every node/.style={font=\small, align=center},
    level 1/.style = {sibling distance = 4.5cm},
    level 2/.style = {sibling distance = 2cm},
    edge from parent/.style={draw, -latex},
]
 
\node {Math test score $\leq$ 494}
    child {node  {Grade-K class type = Aide} 
    child {node   {Small } edge from parent node [left] {True}}
    child {node {Aide } edge from parent node [right] { False}}
    edge from parent node [left] {True}} 
    child {node  {Math test score $\leq$ 528}
    child {node  {Small } edge from parent node [left] { True}}
    child {node {Aide } edge from parent node [right] { False}}
    edge from parent node [right] {False}
    };
 
\end{tikzpicture}

==> figures/depth3_tree.tikz <==
\begin{tikzpicture}[
    scale=0.95,
    transform shape,
    every node/.style={font=\small, align=center},
    edge from parent/.style={draw, -latex},
    level distance=18mm,
    level 1/.style={sibling distance=90mm},
    level 2/.style={sibling distance=48mm},
    level 3/.style={sibling distance=24mm}
]

\node {Math test score $\leq 463$}
    child {
        node {Math test score $\leq 429$}
        child {
            node {Math test score $\leq 423$}
            child {
                node {Aide}
                edge from parent node[left] {True}
            }
            child {
                node {Small}
                edge from parent node[right] {False}
            }
            edge from parent node[left] {True}
        }
        child {
            node {Grade-K type = Aide}
            child {
                node {Small}
                edge from parent node[left] {True}
            }
            child {
                node {Aide}
                edge from parent node[right] {False}
            }
            edge from parent node[right] {False}
        }
        edge from parent node[left] {True}
    }
    child {
        node {Math test score $\leq 494$}
        child {
            node {Math test score $\leq 478$}
            child {
                node {Small}
                edge from parent node[left] {True}
            }
            child {
                node {Aide}
                edge from parent node[right] {False}
            }
            edge from parent node[left] {True}
        }
        child {
            node {Math test score $\leq 528$}
            child {
                node {Small}
                edge from parent node[left] {True}
            }
            child {
                node {Aide}
                edge from parent node[right] {False}
            }
            edge from parent node[right] {False}
        }
        edge from parent node[right] {False}
    };

\end{tikzpicture}
